Approximating the Held-Karp Bound for Metric TSP in Nearly Linear Time

We give a nearly linear time randomized approximation scheme for the Held-Karp bound [Held and Karp, 1970] for metric TSP. Formally, given an undirected edge-weighted graph $G$ on $m$ edges and $\epsilon > 0$, the algorithm outputs in $O(m \log^4n /\epsilon^2)$ time, with high probability, a $(1+\epsilon)$-approximation to the Held-Karp bound on the metric TSP instance induced by the shortest path metric on $G$. The algorithm can also be used to output a corresponding solution to the Subtour Elimination LP. We substantially improve upon the $O(m^2 \log^2(m)/\epsilon^2)$ running time achieved previously by Garg and Khandekar. The LP solution can be used to obtain a fast randomized $\big(\frac{3}{2} + \epsilon\big)$-approximation for metric TSP which improves upon the running time of previous implementations of Christofides' algorithm.

==> algos/held-karp-direct.tex <==
\begin{routine}{held-karp-1}{\defgraph}{\capacity}{\eps}
  $x \gets \zeroes^{\cuts}$, %
  $\weight \gets 1 / \capacity$, %
  $t \gets 0$,
  $\eta \gets \eps / \ln m$ \\
  while $t < 1$ \\
  \>
  \begin{math}
    C \gets \argmin_{C \in \cuts} \sumweight{C}
  \end{math}                    %
  \commentcode{compute the minimum cut}
  \\[.5ex]
  \>
  \begin{math}
    \varx \gets \frac{\ripof{\weight}{\capacity}}{\sumweight{C }}
    \cdot 1_C
  \end{math}
  \commentcode{%
    \begin{math}
      \varx = \argmaxof{ %
        \ripof{\ones}{\varvarx} %
        \where %
        \varvarx \in \nnreals^{\cuts} %
        \text{ and }
        \sum_{e \in E} \weight{e} \sum_{C \ni e} \varvarx{C} \leq
        \ripof{\weight}{\capacity}}
    \end{math}
  }\\
  \>
  \begin{math}
    \mincap \gets \min_{e \in C} \capacity{e}
  \end{math}\\[.5ex]
  \>
  \begin{math}
    \delta \gets              %
    \frac{\eps \mincap}{\eta}
  \end{math}
  \commentcode{such that
    \begin{math}
      \delta \sum_{C \ni e} \varx{C} %
      \leq                           %
      \frac{\eps}{\eta}
      \capacity{e}
    \end{math}
    for all $e \in \edges$ }
  \\
  \> $x \gets x + \delta y$ \commentcode{$x$ is maintained implicitly}
  \\
  \> for all $e \in C$ \\
  \> \>
  \begin{math}
    \weight{e}                                          %
    \gets                                               %
    \weight{e} \expof{\delta \eta / \capacity{e}} %
    =                                                              %
    \weight{e} \expof{\eps \mincap / \capacity{e}}
  \end{math}
  \commentcode{increase the weight of edge $e$}
  \\
  \> $t \gets t + \delta$ \\
  end while \\
  return $x$
\end{routine}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../held-karp"
%%% End:


==> algos/held-karp-epochs.tex <==
\begin{routine}{held-karp-2}{\defgraph}{\capacity}{\eps}
  $x \gets \zeroes^{\cuts}$, $w \gets 1 / \capacity$, $t \gets 0$,
  $\eta \gets \eps / \ln m$
  \\
  $\lambda \gets $ size of minimum cut w/r/t edge weights
  $\weight$ \\
  while $t < 1$ \\
  \> while \= (a) $t < 1$ and \\
  \> \> (b) there is a cut $C \in \cuts$ s.t.\ $\sumweight{\capacity} \leq (1 + \eps) \lambda$ \\
  \retab %
  \> \> %
  \begin{math}
    \varx \gets \frac{\ripof{\weight}{\capacity}}{\sumweight{C }}
    \cdot 1_C
  \end{math}
  \commentcode{%
    \begin{math}
      \ripof{\ones}{\varx} \leq (1 + \eps) \maxof{ %
        \ripof{\ones}{\varvarx} %
        \where %
        \varvarx \in \nnreals^{\cuts} %
        \text{ and }
        \sum_{e \in E} \weight{e} \sum_{C \ni e} \varvarx{C} \leq
        \ripof{\weight}{\capacity}}
    \end{math}
  }\\
  \> \>
  \begin{math}
    \mincap \gets \min_{e \in C} \capacity{e}
  \end{math}\\[.5ex]
  \> \>
  \begin{math}
    \delta \gets              %
    \frac{\eps \mincap}{\eta}
  \end{math}
  \commentcode{such that
    \begin{math}
      \delta \sum_{C \ni e} \varx{C} %
      \leq                           %
      \frac{\eps}{\eta}
      \capacity{e}
    \end{math}
    for all $e \in \edges$
  }
  \\
  \> \> $x \gets x + \delta y$ \\
  \> \> for all $e \in C$ \\
  \> \> \>
  \begin{math}
    \weight{e} %
    \gets %
    \expof{\delta \eta / \capacity{e}} \cdot \weight{e} %
    = %
    \expof{\eps \mincap / \capacity{e}} \cdot \weight{e}
  \end{math} \\
  \> \> $t \gets t + \delta$\\
  \> end while \\
  \> $\lambda \gets (1 + \eps) \lambda$
  \commentcode{start new epoch} %
  \\
  end while \\
  return $x$
\end{routine}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../held-karp"
%%% End:


==> algos/held-karp-lazy-cuts.tex <==
\begin{routine}{held-karp-4}{\defgraph}{c}{\eps}
  $x \gets \zeroes^{\cuts}$, $\weight \gets \ones^{\edges}$,
  $t \gets 0$, $\eta \gets \eps / \ln m$\\
  $\lambda \gets$ size of minimum cut w/r/t edge weights
  $\weight$\\
  while $t < 1$\\
  \> $\packing \gets O(\logof{n / \eps})$ spanning trees capturing
  all $(1+\eps)$-apx min cuts \\
  \> \> w/r/t weights $w$ w/ high probability %
  \commentcode{by \reftheorem{karger-tree-packing}} \\
  \retab %
  \> for each tree $T \in \packing$\\
  \> \> $\refroutine{lic} \gets \refroutine{lazy-inc-cuts.init}{\graph}{\capacity}{T}$\\
  \> \> let $\cuts_T \subseteq \cuts$ be the cuts induced by
  removing $\leq 2$ edges from $T$ \\
  \> \> while \= (a) $t < 1$ and until \\
  \> \> \> (b) \= we have certified there are no cuts
  $C \in \cuts_T$
  \\
  \> \> \> \> %
  s.t.\
  \begin{math}
    \sumweight{C} < (1 + \eps) \lambda
  \end{math}
  \\
  \retab %
  \> \> \> find $C \in \cuts_T$ w/
  \begin{math}
    \sumweight{e} %
    < %
    (1 + O(\eps)) \lambda
  \end{math} \\
  \> \> \> %
  \begin{math}
    y \gets %
    \prac{\ripof{\weight}{\capacity}}%
    {\sumweight{C}} %
    \cdot %
    C
  \end{math}\\
  \> \> \> %
  \begin{math}
    \mincap \gets \min_{e \in C} \capacity{e}
  \end{math}\\[.5ex]
  \> \> \> %
  \begin{math}
    \delta \gets \frac{\eps \mincap}{\eta}
  \end{math}\\
  \> \> \>
  \begin{math}
    x \gets x + \delta y
  \end{math}\\
  \> \> \>
  \begin{math}
    t \gets t + \delta
  \end{math} \\
  \> \> \>
  \begin{math}
    \Delta \gets \refroutine{lic.inc-cut}{C}
  \end{math} \\
  \> \> \> for $(e,\delta) \in \Delta$ \\
  \> \> \> \> $\weight{e} \gets \weight{e} + \delta$ \\
  \> \> \> end for \\
  \> \> end while \\
  \> \> $\Delta \gets \refroutine{lic.flush}{}$\\
  \> \> for $(e,\delta) \in \Delta$\\
  \> \> \> $\weight{e} \gets \weight{e} + \delta$ \\
  \> \> end for \\
  \> end for \\
  end while \\
  return $x$
\end{routine}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../held-karp"
%%% End:


==> algos/held-karp-trees.tex <==
\begin{routine}{held-karp-3}{\defgraph}{\capacity}{\eps}
  $x \gets \zeroes^{\cuts}$, %
  $\weight \gets 1 / \capacity$, %
  $t \gets 0$, $\eta \gets \eps / \ln m$ \\
  $\lambda \gets $ size of minimum cut w/r/t edge weights
  $\weight$ \\
  while $t < 1$ \\
  \> $\packing \gets$ $O(\logof{n/\eps})$ \= spanning trees capturing
  every
  $(1 + \eps)$-apx min cut \\
  \> \> w/ high probability \commentcode{by
    \reftheorem{karger-tree-packing}} \\
  \retab %
  \> for each tree $T \in \packing$ \\
  \> \> let $\cuts_T \subseteq \cuts$ be the cuts induced by
  removing $\leq 2$ edges from $T$ \\
  \> \> while \= (a) $t < 1$ and \\
  \> \> \> (b) there is a cut $C \in \cuts_T$ s.t.\ %
  $\sumweight{C} < (1 + \eps) \lambda$ \\
  \retab %
  \> \> \>
  \begin{math}
    y \gets \frac{\ripof{\weight}{\capacity}}{\sumweight{C}} \cdot C %
  \end{math}
  \\
  \> \> \>
  \begin{math}
    \mincap \gets \min_{e \in C} \capacity{e}
  \end{math} \\
  \> \> \>
  \begin{math}
    \delta \gets \frac{\eps \gamma}{\eta}
  \end{math}
  \\
  \> \> \> $x \gets x + \delta y$ \\
  \> \> \> for all $e \in C$ \\
  \>\>\>\>
  \begin{math}
    \weight{e} %
    \gets %
    \expof{\eps \gamma / \capacity{e}} \cdot \weight{e}
  \end{math} \\
  \> \> \> $t \gets t + \delta $\\
  \> \> end while \\
  \> end for \\
  \> $\lambda \gets (1 + \eps) \lambda$ %
  \commentcode{start new epoch}         %
  \\
  end while \\
  return $x$
\end{routine}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../held-karp"
%%% End:

